Shared-Private Bilingual Word Embeddings for Neural Machine Translation

Word embedding is central to neural machine translation (NMT), which has attracted intensive research interest in recent years. In NMT, the source embedding plays the role of the entrance while the target embedding acts as the terminal. These layers occupy most of the model parameters for representation learning. Furthermore, they indirectly interface via a soft-attention mechanism, which makes them comparatively isolated. In this paper, we propose shared-private bilingual word embeddings, which give a closer relationship between the source and target embeddings, and which also reduce the number of model parameters. For similar source and target words, their embeddings tend to share a part of the features and they cooperatively learn these common representation units. Experiments on 5 language pairs belonging to 6 different language families and written in 5 different alphabets demonstrate that the proposed model provides a significant performance boost over the strong baselines with dramatically fewer model parameters.

==> PCA/ourVS.tex <==


%\begin{tikzpicture}
%    \begin{axis}[xlabel=metri,ylabel=metri]
%        \addplot[
%                visualization depends on={\thisrow{nodes}\as\myvalue},
%            scatter/classes={
%                a={mark=*,blue},
%                b={mark=*,red}
%                },
%                scatter, only marks,
%                scatter src=explicit symbolic,
%                nodes near coords*={\pgfmathprintnumber[int detect]\myvalue},]
%         table[x=x,y=y,meta=label]
%            {mydata.dat};
%    \end{axis}
%\end{tikzpicture}
\begin{tikzpicture}
	\Large
    \begin{axis}[ytick={0.1,0.2,0.3,0.4}]
        \addplot+[
                visualization depends on={value \thisrow{nodes}\as\myvalue},
                scatter/classes={
                a={mark=text,text mark=\emph{\myvalue},blue},
                b={mark=text,text mark=\myvalue,red}
                },
                scatter,draw=none,
                scatter src=explicit symbolic]     
         table[x=x,y=y,meta=label]{ourdata.dat};
    \end{axis}
\end{tikzpicture}

%presidential	0.099471405	0.2224285	b
%presidents	0.22355871	0.08041677	b
%leader	-0.06944022	0.121051595	b
%lingxiu	-0.22248912	0.16435753	a

==> PCA/ourVSsamll.tex <==


%\begin{tikzpicture}
%    \begin{axis}[xlabel=metri,ylabel=metri]
%        \addplot[
%                visualization depends on={\thisrow{nodes}\as\myvalue},
%            scatter/classes={
%                a={mark=*,blue},
%                b={mark=*,red}
%                },
%                scatter, only marks,
%                scatter src=explicit symbolic,
%                nodes near coords*={\pgfmathprintnumber[int detect]\myvalue},]
%         table[x=x,y=y,meta=label]
%            {ourdatapart.dat};
%    \end{axis}
%\end{tikzpicture}
\begin{tikzpicture}
	\Large
    \begin{axis}[ytick={0.25,0.3,0.35},xtick={-0.2,-0.1,0}]
        \addplot+[
                visualization depends on={value \thisrow{nodes}\as\myvalue},
                scatter/classes={
                a={mark=text,text mark=\emph{\myvalue},blue},
                b={mark=text,text mark=\myvalue,red}
                },
                scatter,draw=none,
                scatter src=explicit symbolic]
         table[x=x,y=y,meta=label]
            {ourdatapart.dat};
    \end{axis}
\end{tikzpicture}

%presidential	0.099471405	0.2224285	b
%presidents	0.22355871	0.08041677	b
%leader	-0.06944022	0.121051595	b
%lingxiu	-0.22248912	0.16435753	a

==> PCA/vanillaVS.tex <==


\begin{tikzpicture}
    \begin{axis}
    \Large
        \addplot+[
                visualization depends on={value \thisrow{nodes}\as\myvalue},
                scatter/classes={
                a={mark=text,text mark=\emph{\myvalue},blue},
                b={mark=text,text mark=\myvalue,red}
                },
                scatter,draw=none,
                scatter src=explicit symbolic]
         table[x=x,y=y,meta=label]
            {mydata.dat};
    \end{axis}
\end{tikzpicture}

%presidential	0.099471405	0.2224285	b
%presidents	0.22355871	0.08041677	b
%leader	-0.06944022	0.121051595	b
%lingxiu	-0.22248912	0.16435753	a

==> embeddings/form.tex <==
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,10);
    	\draw [<->] (15,0) -- (0,0) -- (0,10);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    \fi
	
	%colors
    \definecolor{Eycolor}{rgb}{.59,.65,.90}
	\definecolor{A1color}{rgb}{.61,.80,.05}
	\definecolor{A2color}{rgb}{1.0,.84,.38}
	
	\definecolor{Eyxcolor}{rgb}{.08,.09,.35}
	\definecolor{A1xcolor}{rgb}{.11,.30,.0}
	\definecolor{A2xcolor}{rgb}{.40,.24,.0}
	
	%pingguo
    \coordinate (A1start) at (0,2);
    \coordinate (A1end) at (5,3);
    \node [left] at (0,2.5) {\large{Ju@@}};
    \node [right] at (5,2.5) {\large{$\mathbb{R}^d$}};
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A1start) rectangle (A1end);
    \foreach \x in {2,...,4} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,2.5) circle [radius=0.3];}
    \foreach \x in {0,...,1} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5) circle [radius=0.3];}
    	
	%apple
    \coordinate (A2start) at (0,0);
    \coordinate (A2end) at (5,1);
    \node [left] at (0,0.5) {\large{Ju@@}};
    \node [right] at (5,0.5) {\large{$\mathbb{R}^d$}};
    \draw [A2xcolor, fill=white, thick, rounded corners=2mm] (A2start) rectangle (A2end);
    \foreach \x in {2,...,4} 
    	{\draw [A2xcolor, fill=A2color, thick] (\x+0.5,0.5) circle [radius=0.3];}
    \foreach \x in {0,...,1} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,0.5) circle [radius=0.3];}
    	
    %share
%    \coordinate (Sstart) at (1.5,2);
%    \coordinate (Send) at (3.5,3);
%    \node [right] at (3.5,2.5) {\large{$\mathbb{R}^{s_2}$}};
%    \draw [Eyxcolor, fill=white, thick, rounded corners=2mm] (Sstart) rectangle (Send);
%    \foreach \x in {2,...,3} 
%    	{\draw [Eyxcolor, fill=Eycolor, thick] (\x,2.5) circle [radius=0.3];}
%    	
%    \draw [Eyxcolor, dashed] (1.6,3) to (3,4);
%    \draw [Eyxcolor, dashed] (3.4,3) to (4.8,4);
%    
%    \draw [Eyxcolor, dashed] (1.6,2) to (3,1);
%    \draw [Eyxcolor, dashed] (3.4,2) to (4.8,1);

\end{tikzpicture}


==> embeddings/lexical.tex <==
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,10);
    	\draw [<->] (15,0) -- (0,0) -- (0,10);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    \fi
	
	%colors
    \definecolor{Eycolor}{rgb}{.59,.65,.90}
	\definecolor{A1color}{rgb}{.61,.80,.05}
	\definecolor{A2color}{rgb}{1.0,.84,.38}
	
	\definecolor{Eyxcolor}{rgb}{.08,.09,.35}
	\definecolor{A1xcolor}{rgb}{.11,.30,.0}
	\definecolor{A2xcolor}{rgb}{.40,.24,.0}
	
	%pingguo
    \coordinate (A1start) at (0,2);
    \coordinate (A1end) at (5,3);
    \node [left] at (0,2.5) {\large{Long}};
    \node [right] at (5,2.5) {\large{$\mathbb{R}^d$}};
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A1start) rectangle (A1end);
    \foreach \x in {3,...,4} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,2.5) circle [radius=0.3];}
    \foreach \x in {0,...,2} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5) circle [radius=0.3];}
    	
	%apple
    \coordinate (A2start) at (0,0);
    \coordinate (A2end) at (5,1);
    \node [left] at (0,0.5) {\large{Lange}};
    \node [right] at (5,0.5) {\large{$\mathbb{R}^d$}};
    \draw [A2xcolor, fill=white, thick, rounded corners=2mm] (A2start) rectangle (A2end);
    \foreach \x in {3,...,4} 
    	{\draw [A2xcolor, fill=A2color, thick] (\x+0.5,0.5) circle [radius=0.3];}
    \foreach \x in {0,...,2} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,0.5) circle [radius=0.3];}
    	
%    %share
%    \coordinate (Sstart) at (1,2);
%    \coordinate (Send) at (4,3);
%    \node [right] at (4,2.5) {\large{$\mathbb{R}^{s_1}$}};
%    \draw [Eyxcolor, fill=white, thick, rounded corners=2mm] (Sstart) rectangle (Send);
%    \foreach \x in {1,...,3} 
%    	{\draw [Eyxcolor, fill=Eycolor, thick] (\x+0.5,2.5) circle [radius=0.3];}
%    	
%    \draw [Eyxcolor, dashed] (1.1,3) to (2,4);
%    \draw [Eyxcolor, dashed] (3.9,3) to (4.8,4);
%    
%    \draw [Eyxcolor, dashed] (1.1,2) to (2,1);
%    \draw [Eyxcolor, dashed] (3.9,2) to (4.8,1);

\end{tikzpicture}

==> embeddings/standard.tex <==
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,10);
    	\draw [<->] (15,0) -- (0,0) -- (0,10);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    \fi
	
	%colors
    \definecolor{Eycolor}{rgb}{.59,.65,.90}
	\definecolor{A1color}{rgb}{.61,.80,.05}
	\definecolor{A2color}{rgb}{1.0,.84,.38}
	
	\definecolor{Eyxcolor}{rgb}{.08,.09,.35}
	\definecolor{A1xcolor}{rgb}{.11,.30,.0}
	\definecolor{A2xcolor}{rgb}{.40,.24,.0}
	
	%pingguo
    \coordinate (A1start) at (0,2);
    \coordinate (A1end) at (5,3);
    \node [left] at (0,2.5) {\large{Long}};
    \node [right] at (5,2.5) {\large{$\mathbb{R}^d$}};
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A1start) rectangle (A1end);
    \foreach \x in {0,...,4} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,2.5) circle [radius=0.3];}
    	
	%apple
    \coordinate (A2start) at (0,0);
    \coordinate (A2end) at (5,1);
    \node [left] at (0,0.5) {\large{Lange}};
    \node [right] at (5,0.5) {\large{$\mathbb{R}^d$}};
    \draw [A2xcolor, fill=white, thick, rounded corners=2mm] (A2start) rectangle (A2end);
    \foreach \x in {0,...,4} 
    	{\draw [A2xcolor, fill=A2color, thick] (\x+0.5,0.5) circle [radius=0.3];}

\end{tikzpicture}

==> embeddings/unrelated.tex <==
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,10);
    	\draw [<->] (15,0) -- (0,0) -- (0,10);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    \fi
	
	%colors
    \definecolor{Eycolor}{rgb}{.59,.65,.90}
	\definecolor{A1color}{rgb}{.61,.80,.05}
	\definecolor{A2color}{rgb}{1.0,.84,.38}
	
	\definecolor{Eyxcolor}{rgb}{.08,.09,.35}
	\definecolor{A1xcolor}{rgb}{.11,.30,.0}
	\definecolor{A2xcolor}{rgb}{.40,.24,.0}
	
	%pingguo
    \coordinate (A1start) at (0,2);
    \coordinate (A1end) at (5,3);
    \node [left] at (0,2.5) {\large{Laden}};
    \node [right] at (5,2.5) {\large{$\mathbb{R}^d$}};
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A1start) rectangle (A1end);
    \foreach \x in {1,...,4} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,2.5) circle [radius=0.3];}
    \foreach \x in {0,...,0} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor,thick] (\x+0.5,2.5) circle [radius=0.3];}
    	
	%apple
    \coordinate (A2start) at (0,0);
    \coordinate (A2end) at (5,1);
    \node [left] at (0,0.5) {\large{Bericht}};
    \node [right] at (5,0.5) {\large{$\mathbb{R}^d$}};
    \draw [A2xcolor, fill=white, thick, rounded corners=2mm] (A2start) rectangle (A2end);
    \foreach \x in {1,...,4} 
    	{\draw [A2xcolor, fill=A2color, thick] (\x+0.5,0.5) circle [radius=0.3];}
    \foreach \x in {0,...,0} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,0.5) circle [radius=0.3];}
    	
    %share
%    \coordinate (Sstart) at (2,2);
%    \coordinate (Send) at (3,3);
%    \node [right] at (3,2.5) {\large{$\mathbb{R}^{s_3}$}};
%    \draw [Eyxcolor, fill=white, thick, rounded corners=2mm] (Sstart) rectangle (Send);
%    \foreach \x in {2,...,2} 
%    	{\draw [Eyxcolor, fill=Eycolor, thick] (\x+0.5,2.5) circle [radius=0.3];}
%    	
%    \draw [Eyxcolor, dashed] (2.1,3) to (4,4);
%    \draw [Eyxcolor, dashed] (2.9,3) to (4.8,4);
%    
%    \draw [Eyxcolor, dashed] (2.1,2) to (4,1);
%    \draw [Eyxcolor, dashed] (2.9,2) to (4.8,1);

\end{tikzpicture}

==> visual.tex <==
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,15);
    	\draw [<->] (15,0) -- (0,0) -- (0,15);
    	\node [below] at (5,0) {5};
    	\node [below] at (15,0) {15};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    	\node [left] at (0,15) {15};
    \fi
	

	
	%colors
    \definecolor{Eycolor}{rgb}{.59,.65,.90}
	\definecolor{A1color}{rgb}{.61,.80,.05}
	\definecolor{A2color}{rgb}{1.0,.84,.38}
	
	\definecolor{Eyxcolor}{rgb}{.08,.09,.35}
	\definecolor{A1xcolor}{rgb}{.11,.30,.0}
	\definecolor{A2xcolor}{rgb}{.40,.24,.0}
	
	\coordinate (A1start) at (13,3-1);
    \coordinate (A1end) at (18,9-1);
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A1start) rectangle (A1end);
    \node [above] at (16,9-1) {$\mathbf{E}^x \in \mathbb{R}^{6 \times 5}$};
	
	%SLR
    \coordinate (A1start) at (0,1+8-2);
    \coordinate (A1end) at (3,3+8-2);
    \coordinate (A2start) at (4,1+8-2);
    \coordinate (A2end) at (6,3+8-2);
    \coordinate (A3start) at (7,1+8-2);
    \coordinate (A3end) at (12,3+8-2);    
    
    \node [left] at (0,2.7+8-2) {Long};
    \node [right] at (18,2.5+6-1) {Long};
    \node [left] at (0,2.3+8-2) {(Lange)};
    \node [left] at (0,1.7+8-2) {Italy};
    \node [right] at (18,1.5+6-1) {Italy};
    \node [left] at (0,1.3+8-2) {(Italien)};

    \node [above] at (8,3+8-2) {$\mathbf{E}_{\lexical}^x \in \mathbb{R}^{2 \times 5}$};
    \node [above] at (1,3+8-2) {$\mathbf{S}_{\lexical} \in \mathbb{R}^{2 \times 3}$};
    \node [above] at (5,3+8-2) {$\mathbf{P}_{\lexical}^x \in \mathbb{R}^{2 \times 2}$};
    \node at (3.5,2+8-2) {\huge{$\tilde{\oplus}$}};
    \node at (6.5,2+8-2) {\huge{$\rightarrow$}};
    \node at (9.5,4-1+0.5) {\huge{$\oplus$}};
    
    
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A1start) rectangle (A1end);
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A2start) rectangle (A2end);
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A3start) rectangle (A3end);
    \foreach \x in {4,...,5,10,11} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,2.5+8-2) circle [radius=0.3];
    	 \draw [A1xcolor, fill=A1color, thick] (\x+0.5,1.5+8-2) circle [radius=0.3];
    	}
        \foreach \x in {16,17} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,4.5+4-1) circle [radius=0.3];
    	 \draw [A1xcolor, fill=A1color, thick] (\x+0.5,3.5+4-1) circle [radius=0.3];
    	}
    	
    \foreach \x in {0,...,2} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5+8-2) circle [radius=0.3];
    	\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,1.5+8-2) circle [radius=0.3];
    	}
        \foreach \x in {7,...,9} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5+8-2) circle [radius=0.3];
    	\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,1.5+8-2) circle [radius=0.3];
    	}
    	 \foreach \x in {13,...,15} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,4.5+4-1) circle [radius=0.3];
    	\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,3.5+4-1) circle [radius=0.3];
    	}

	%wf
    \coordinate (A1start) at (0,1+4-1);
    \coordinate (A1end) at (2,3+4-1);
    \coordinate (A2start) at (3,1+4-1);
    \coordinate (A2end) at (6,3+4-1);
    \coordinate (A3start) at (7,1+4-1);
    \coordinate (A3end) at (12,3+4-1);    
    
    \node [left] at (0,2.7+4-1) {Ju@@\textcolor{white}{(}};
    \node [left] at (0,1.7+4-1) {De@@\textcolor{white}{(}};
    \node [left] at (0,2.3+4-1) {(Ju@@)};
    \node [right] at (18,2.5+4-1) {Ju@@};
    \node [right] at (18,1.5+4-1) {De@@};
    \node [left] at (0,1.3+4-1) {(De@@)};
    \node [above] at (8,3+4-1) {$\mathbf{E}_{\form}^x \in \mathbb{R}^{2 \times 5}$};
    \node [above] at (1,3+4-1) {$\mathbf{S}_{\form} \in \mathbb{R}^{2 \times 2}$};
    \node [above] at (5,3+4-1) {$\mathbf{P}_{\form}^x \in \mathbb{R}^{2 \times 3}$};
    \node at (2.5,2+4-1) {\huge{$\tilde{\oplus}$}};
    \node at (6.5,2+4-1) {\huge{$\rightarrow$}};
    \node at (12.5,2+4-1) {\huge{$\rightarrow$}};
    \node at (9.5,4+4-1-0.5) {\huge{$\oplus$}};
    
    
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A1start) rectangle (A1end);
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A2start) rectangle (A2end);
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A3start) rectangle (A3end);
    \foreach \x in {3,...,5,9,10,11,15,16,17} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,2.5+4-1) circle [radius=0.3];
    	 \draw [A1xcolor, fill=A1color, thick] (\x+0.5,1.5+4-1) circle [radius=0.3];
    	}
    	
    \foreach \x in {0,...,1} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5+4-1) circle [radius=0.3];
    	\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,1.5+4-1) circle [radius=0.3];
    	}
        \foreach \x in {7,...,8,13,14} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5+4-1) circle [radius=0.3];
    	\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,1.5+4-1) circle [radius=0.3];
    	}

	%ur
    \coordinate (A1start) at (0,1);
    \coordinate (A1end) at (1,3);
    \coordinate (A2start) at (2,1);
    \coordinate (A2end) at (6,3);
    \coordinate (A3start) at (7,1);
    \coordinate (A3end) at (12,3);    
    
    \node [left] at (0,2.7) {Laden};
    \node [left] at (0,2.3) {(Bericht)};
    \node [left] at (0,1.7) {Sundial};
    \node [left] at (0,1.3) {(Fiehlt)};
    \node [right] at (18,2.5+2-1) {Laden};
    \node [right] at (18,1.5+2-1) {Sundial};
    \node [above] at (8,3) {$\mathbf{E}_{\unrelated}^x \in \mathbb{R}^{2 \times 5}$};
    \node [above] at (1,3) {$\mathbf{S}_{\unrelated} \in \mathbb{R}^{2 \times 1}$};
    \node [above] at (5,3) {$\mathbf{P}_{\unrelated}^x \in \mathbb{R}^{2 \times 4}$};
    \node at (1.5,2) {\huge{$\tilde{\oplus}$}};
    \node at (6.5,2) {\huge{$\rightarrow$}};
    
    
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A1start) rectangle (A1end);
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A2start) rectangle (A2end);
    \draw [A1xcolor, fill=white, thick, rounded corners=2mm] (A3start) rectangle (A3end);
    \foreach \x in {2,...,5,8,9,10,11} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,2.5) circle [radius=0.3];
    	 \draw [A1xcolor, fill=A1color, thick] (\x+0.5,1.5) circle [radius=0.3];
    	}
    	    \foreach \x in {14,...,17} 
    	{\draw [A1xcolor, fill=A1color, thick] (\x+0.5,2.5+2-1) circle [radius=0.3];
    	 \draw [A1xcolor, fill=A1color, thick] (\x+0.5,1.5+2-1) circle [radius=0.3];
    	}
    	
    \foreach \x in {0,...,0} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5) circle [radius=0.3];
    	\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,1.5) circle [radius=0.3];
    	}
        \foreach \x in {7,...,7} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5) circle [radius=0.3];
    	\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,1.5) circle [radius=0.3];
    	}
    	        \foreach \x in {13,...,13} 
    	{\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,2.5+2-1) circle [radius=0.3];
    	\draw [Eyxcolor, pattern=north west lines,pattern color=Eycolor, thick] (\x+0.5,1.5+2-1) circle [radius=0.3];
    	}
    	

\end{tikzpicture}
